TopVenues: A Reproducible Corpus and Tooling Substrate for Cybersecurity Literature Reviews

Cybersecurity literature reviews require a reproducible denominator: the set of papers that a protocol includes before screening and synthesis begin. Today, that denominator is often reconstructed from publisher portals, bibliographic indices, and scholarly application programming interfaces (APIs) whose coverage, formats, and query semantics change over time. This paper presents TopVenues, an open-source system that materializes corpus construction as a versioned research artifact. TopVenues declares a venue and year scope, uses the DBLP Computer Science Bibliography (DBLP) as its primary metadata source, enriches records with abstracts and BibTeX entries via open scholarly APIs and publisher-specific extractors, and stores the results in a monotonic SQLite snapshot, accessible via a command-line interface (CLI), a web interface, and export paths for review workflows. The May 2026 snapshot contains 9,925 bibliographic records from 11 configured security-focused, security-relevant adjacent, and survey venues, with 99.86% abstract coverage and 99.99% BibTeX coverage; keyword search over the full corpus completes in under 31 ms, and a 252-test suite validates the data-integrity invariants. The fixed denominator also enables repeatable measurement: 29.2% of 2024 to 2025 papers from the four top-ranked security conferences in our scope appear as arXiv preprints, with a median of five months before publication, and a prior-author-track-record filter yields a 16.5x relative risk (2.5x conventional lift) at 90% recall for triaging preprints that later appear in the same venue set. TopVenues links corpus construction to auditable cybersecurity measurement by making the corpus itself executable, inspectable, and citable. The artifact is available at https://github.com/sidneibarbieri/topVenues.

==> figures/pipeline-figure-main.tex <==
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  >={Latex[length=3.8pt,width=3.8pt]},
  lane/.style={draw=tvline,line width=.55pt,fill=tvsoft,rounded corners=2pt},
  rowtitle/.style={font=\sffamily\footnotesize\bfseries,text=tvink,anchor=west,align=left},
  box/.style={draw=tvink,line width=.55pt,fill=white,rounded corners=1.2pt,
              minimum width=28mm,minimum height=12mm,align=center,inner xsep=1.2pt,inner ysep=0pt,
              outer sep=0pt,text=tvink},
  dim/.style={box,draw=tvmuted,text=tvink},
  key/.style={box,draw=tvaccent,line width=1pt,fill=tvaccentbg},
  fail/.style={box,draw=tvfail,fill=tvfailbg,text=tvfail},
  resultbox/.style={box,draw=tvaccent,text=tvink},
  note/.style={font=\sffamily\scriptsize,text=tvmuted,align=center,inner sep=0pt},
  flow/.style={->,line width=.65pt,draw=tvink,shorten >=2pt,shorten <=2pt},
  dflow/.style={->,line width=.6pt,draw=tvmuted,shorten >=2pt,shorten <=2pt},
  aflow/.style={->,line width=.75pt,draw=tvaccent,shorten >=2pt,shorten <=2pt},
]
% Bounding box tight to the lane rectangles (the outermost ink) so \resizebox
% fits the drawing edge-to-edge in the column and centers symmetrically.
\path[use as bounding box] (0.02,-3.90) rectangle (13.88,2.85);
\draw[lane] (0.02,0.00) rectangle (13.88,2.78);
\draw[lane,draw=tvaccent!70,fill=tvaccentbg] (0.02,-3.78) rectangle (13.88,-1.00);
\node[rowtitle] at (0.34,2.45) {Ad hoc search};
\node[rowtitle,text=tvaccent] at (0.34,-1.35) {TopVenues artifact};
\node[dim] (portal) at (1.55,1.28) {Portal\\queries};
\node[dim] (merge)  at (5.15,1.28) {Manual\\merge};
\node[dim] (sheet)  at (8.75,1.28) {Spreadsheet\\corpus};
\node[fail] (drift) at (12.35,1.28) {different day,\\different corpus};
\draw[dflow] (portal) -- (merge);
\draw[dflow] (merge) -- (sheet);
\draw[->,line width=.6pt,draw=tvfail,shorten >=2pt,shorten <=2pt] (sheet) -- (drift);
\node[note,below=.85mm of portal] {portal drift};
\node[note,below=.85mm of merge] {implicit choices};
\node[note,below=.85mm of sheet] {mutable denominator};
\draw[dashed,line width=.5pt,draw=tvmuted] (0.15,-0.48) -- (5.15,-0.48);
\draw[dashed,line width=.5pt,draw=tvmuted] (8.75,-0.48) -- (13.75,-0.48);
\node[fill=white,inner xsep=5pt,font=\sffamily\scriptsize,text=tvmuted] at (6.95,-0.48)
  {reproducibility boundary};
\node[box] (scope) at (1.55,-2.35) {Declared\\scope};
\node[box] (spine) at (5.15,-2.35) {DBLP metadata\\+ enrichment};
\node[key] (snap)  at (8.75,-2.35) {Versioned\\snapshot};
\node[resultbox] (review) at (12.35,-1.74) {Review exports\\{\scriptsize\color{tvmuted}CSV, JSON, BibTeX}};
\node[resultbox] (measure) at (12.35,-3.04) {Measurements\\{\scriptsize\color{tvmuted}29.2\%, RR 16.5$\times$}};
\draw[flow] (scope) -- (spine);
\draw[flow] (spine) -- (snap);
\draw[aflow] (snap.east) -- (review.west);
\draw[aflow] (snap.east) -- (measure.west);
\node[note,below=1.1mm of scope] {scope contract};
\node[note,below=1.1mm of spine] {source evidence};
\node[note,below=1.1mm of snap] {checksum + lineage};
\end{tikzpicture}

